On solving symmetric multi-type orthogonal non-negative matrix tri-factorization problem

We study the symmetric multi-type orthogonal non-negative matrix tri-factorization problem, where several symmetric non-negative matrices are simultaneously approximated by factors of the form $GS_{i}G^{\top}$, with a shared non-negative and orthogonal factor $G$. This model is motivated by clustering and network analysis, where non-negativity improves interpretability and orthogonality gives a natural assignment-type structure to the latent factor. Since the resulting optimization problem is highly non-convex, we develop two heuristic algorithms for computing high-quality local solutions. The first one is a fixed point method derived from the Karush-Kuhn-Tucker conditions after adding a penalty term for the orthogonality constraint. The second one is a three-stage ADAM-based method that combines non-negativity-preserving optimization, orthogonalization, and restricted ADAM refinement on the feasible set. We evaluate both methods on synthetic data, including noisy instances, and on citation network benchmarks. The synthetic experiments show that both algorithms recover factorizations close to the optimum and remain stable under noise. On real networks, the learned embeddings are competitive with or better than standard baselines such as SVD, node2vec, and classical link prediction heuristics in link prediction, node clustering, and node classification tasks.

==> fig_1.tikz <==
\newcommand{\dminx}{-50}
\newcommand{\dmaxx}{245}
\newcommand{\dminy}{-0.3}
\newcommand{\dmaxy}{0.8}
\newcommand{\gmx}{36}
\newcommand{\gmy}{0.43}
\newcommand{\fgmx}{150}
\newcommand{\fgmy}{0.13}
\begin{tikzpicture}
\begin{axis}[
             width=0.8\textwidth,
             height=0.6\textwidth,
             view={0}{90},
             hide axis,
            ]
\addplot3[opacity=20,
          surf,
          shader=interp,
          samples=50,
          colormap name=viridis,
          domain=\dminx:\dmaxx,
          domain y=\dminy:\dmaxy,
         ]{exp(-3*(y-0.5)^2-(x*sin(2*y)-0.5)^2) - 0.5*y^2};
\path[fill=white, fill opacity=0.15] (axis description cs:0,0) rectangle (axis description cs:1,1);
\node [draw=orange!95!black, text=orange!95!black, anchor=south, ultra thick, align=center] (nom) at (axis cs:\fgmx,0.85\dminy) {%
\bf Orthogonal\\ \bf solutions};
\draw [orange!95!black, ultra thick] (axis cs:\fgmx,\dminy) -- (nom);
\draw [orange!95!black, ultra thick] (nom) -- (axis cs:\fgmx,\dmaxy);
\draw [orange!95!black, ultra thick] (axis cs:300, 0.1) -- (axis cs:150,0.9);
\draw [orange!95!black, ultra thick] (axis cs:300, 0.6) -- (axis cs:150,0.9);
\draw [black, line width=3, -latex] (axis cs:\gmx, -0.2) to[out=130,in=210] node [right, align=center] {\bf 1. ADAM with \\ \bf non-negativity} (axis cs:\gmx, \gmy);
\draw [black, line width=3, -latex] (axis cs:\gmx, \gmy) -- node [above, pos=0.45] {\bf 2. Orthogonalization} (axis cs:\fgmx, \gmy);
\draw [black, line width=3, -latex] (axis cs:\fgmx, \gmy) -- node [right, pos=0.65, align=center] {\bf 3. Restricted \\ \bf ADAM with \\ \bf non-negativity} (axis cs:\fgmx,\fgmy);
\addplot[red!80, only marks, mark size=3] coordinates {(\gmx, \gmy) (\fgmx, \gmy) (\fgmx,\fgmy) (\gmx, -0.2)};
\end{axis}
\end{tikzpicture}

